The Tur\'an Polytope

The Tur\'an hypergraph problem asks to find the maximum number of $r$-edges in a $r$-uniform hypergraph on $n$ vertices that does not contain a clique of size $a$. When $r=2$, i.e., for graphs, the answer is well-known and can be found in Tur\'an's theorem. However, when $r\geq 3$, the problem remains open. We model the problem as an integer program and call the underlying polytope the Tur\'an polytope. We draw parallels between the latter and the stable set polytope: we show that generalized and transformed versions of the web and wheel inequalities are also facet-defining for the Tur\'an polytope. We also show clique inequalities and what we call doubling inequalities are facet-defining when $r=2$. These facets lead to a simple new polyhedral proof of Tur\'an's theorem.

==> figure-cliquefacet-S1S2.tex <==
\begin{tikzpicture}[scale=0.5]
    % Define the heptagon coordinates                                                                                                                                          
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (v1) at (4,4.619) {\footnotesize{1}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (v2) at (4.5,3.753) {\footnotesize{2}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (v3) at (5,2.88) {\footnotesize{3}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (v4) at (5.5,2.021) {\footnotesize{4}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (v5) at (6,1.155) {\footnotesize{5}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (v6) at (2,-5.76) {\footnotesize{6}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (v7) at (1,-5.76) {\footnotesize{7}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (v8) at (0,-5.76) {\footnotesize{8}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (v9) at (-1,-5.76) {\footnotesize{9}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (v10) at (-2,-5.76) {\footnotesize{10}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (v11) at (-5.75,1.588) {\footnotesize{11}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (v12) at (-5.25,2.45) {\footnotesize{12}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (v13) at (-4.75,3.317) {\footnotesize{13}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (v14) at (-4.25,4.186) {\footnotesize{14}};
    \node[draw=none,fill=none] at (0,0) {$S_1$};

\draw (v1) -- (v6) -- (v2) -- (v7)--(v3)--(v8)--(v4)--(v9)--(v5)--(v10)--(v1)--(v7)--(v3)--(v9)--(v5)--(v6)--(v2)--(v8)--(v4)--(v10)--(v2)--(v9)--(v1)--(v8)--(v5)--(v7)--(v4)--(v6)--(v3)--(v10);
\draw (v1)--(v11)--(v2)--(v12)--(v3)--(v13)--(v4)--(v14)--(v5)--(v13)--(v2)--(v14)--(v3)--(v11)--(v5)--(v12)--(v1)--(v13)--(v1)--(v14)--(v4)--(v11)--(v4)--(v12);
\draw (v6)--(v11)--(v7)--(v12)--(v8)--(v13)--(v9)--(v14)--(v10)--(v13)--(v7)--(v14)--(v8)--(v11)--(v10)--(v12)--(v6)--(v13)--(v6)--(v14)--(v9)--(v11)--(v9)--(v12);

                                       
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (w1) at (10,4.619) {\footnotesize{1}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (w14) at (9.5,3.753) {\footnotesize{14}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (w13) at (9,2.88) {\footnotesize{13}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (w12) at (8.5,2.021) {\footnotesize{12}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (w11) at (8,1.155) {\footnotesize{11}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (w6) at (16,-5.76) {\footnotesize{6}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (w7) at (15,-5.76) {\footnotesize{7}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (w8) at (14,-5.76) {\footnotesize{8}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (w9) at (13,-5.76) {\footnotesize{9}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (w10) at (12,-5.76) {\footnotesize{10}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (w5) at (19.75,1.588) {\footnotesize{5}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (w4) at (19.25,2.45) {\footnotesize{4}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (w3) at (18.75,3.317) {\footnotesize{3}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (w2) at (18.25,4.186) {\footnotesize{2}};
    \node[draw=none,fill=none] at (14,0) {$S_2$};

\draw (w1) -- (w6) -- (w2) -- (w7)--(w3)--(w8)--(w4)--(w9)--(w5)--(w10)--(w1)--(w7)--(w3)--(w9)--(w5)--(w6)--(w2)--(w8)--(w4)--(w10)--(w2)--(w9)--(w1)--(w8)--(w5)--(w7)--(w4)--(w6)--(w3)--(w10);
\draw (w11)--(w2)--(w12)--(w3)--(w13)--(w4)--(w14)--(w5)--(w13)--(w2)--(w14)--(w3)--(w11)--(w5)--(w12);
\draw (w14)--(w4)--(w11)--(w4)--(w12);
\draw (w6)--(w11)--(w7)--(w12)--(w8)--(w13)--(w9)--(w14)--(w10)--(w13)--(w7)--(w14)--(w8)--(w11)--(w10)--(w12)--(w6)--(w13)--(w6)--(w14)--(w9)--(w11)--(w9)--(w12);
\draw (w2)--(w1)--(w3)--(w1)--(w4)--(w1)--(w5);

\end{tikzpicture}


==> figure-cliquefacet-S3S4.tex <==
\begin{tikzpicture}[scale=0.5]
    % Define the heptagon coordinates                                                                                                                                          
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (v1) at (4,4.619) {\footnotesize{14}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (v2) at (4.5,3.753) {\footnotesize{1}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (v3) at (5,2.88) {\footnotesize{3}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (v4) at (5.5,2.021) {\footnotesize{4}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (v5) at (6,1.155) {\footnotesize{5}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (v6) at (2,-5.76) {\footnotesize{6}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (v7) at (1,-5.76) {\footnotesize{7}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (v8) at (0,-5.76) {\footnotesize{8}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (v9) at (-1,-5.76) {\footnotesize{9}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (v10) at (-2,-5.76) {\footnotesize{10}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (v11) at (-5.75,1.588) {\footnotesize{11}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (v12) at (-5.25,2.45) {\footnotesize{12}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (v13) at (-4.75,3.317) {\footnotesize{13}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (v14) at (-4.25,4.186) {\footnotesize{2}};
    \node[draw=none,fill=none] at (0,0) {$S_3$}; 

\draw (v1) -- (v6) -- (v2) -- (v7)--(v3)--(v8)--(v4)--(v9)--(v5)--(v10)--(v1)--(v7)--(v3)--(v9)--(v5)--(v6)--(v2)--(v8)--(v4)--(v10)--(v2)--(v9)--(v1)--(v8)--(v5)--(v7)--(v4)--(v6)--(v3)--(v10);
\draw (v1)--(v11)--(v2)--(v12)--(v3)--(v13)--(v4)--(v14)--(v5)--(v13)--(v2)--(v14)--(v3)--(v11)--(v5)--(v12)--(v1)--(v13)--(v1)--(v14)--(v4)--(v11)--(v4)--(v12);
\draw (v6)--(v11)--(v7)--(v12)--(v8)--(v13)--(v9)--(v14)--(v10)--(v13)--(v7)--(v14)--(v8)--(v11)--(v10)--(v12)--(v6)--(v13)--(v6)--(v14)--(v9)--(v11)--(v9)--(v12);


    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (w1) at (10,4.619) {\footnotesize{2}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (w2) at (9.5,3.753) {\footnotesize{1}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (w3) at (9,2.88) {\footnotesize{13}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (w4) at (8.5,2.021) {\footnotesize{12}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (w5) at (8,1.155) {\footnotesize{11}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (w6) at (16,-5.76) {\footnotesize{6}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (w7) at (15,-5.76) {\footnotesize{7}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (w8) at (14,-5.76) {\footnotesize{8}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (w9) at (13,-5.76) {\footnotesize{9}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (w10) at (12,-5.76) {\footnotesize{10}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (w11) at (19.75,1.588) {\footnotesize{5}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (w12) at (19.25,2.45) {\footnotesize{4}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (w13) at (18.75,3.317) {\footnotesize{3}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (w14) at (18.25,4.186) {\footnotesize{14}};
    \node[draw=none,fill=none] at (14,0) {$S_4$}; 

\draw (w1) -- (w6) -- (w2) -- (w7)--(w3)--(w8)--(w4)--(w9)--(w5)--(w10)--(w1)--(w7)--(w3)--(w9)--(w5)--(w6)--(w2)--(w8)--(w4)--(w10)--(w2)--(w9)--(w1)--(w8)--(w5)--(w7)--(w4)--(w6)--(w3)--(w10);
\draw (w1)--(w11)--(w2)--(w12)--(w3)--(w13)--(w4)--(w14)--(w5)--(w13)--(w2)--(w14)--(w3)--(w11)--(w5)--(w12)--(w1)--(w13)--(w1)--(w14)--(w4)--(w11)--(w4)--(w12);
\draw (w6)--(w11)--(w7)--(w12)--(w8)--(w13)--(w9)--(w14)--(w10)--(w13)--(w7)--(w14)--(w8)--(w11)--(w10)--(w12)--(w6)--(w13)--(w6)--(w14)--(w9)--(w11)--(w9)--(w12);
\end{tikzpicture}


==> figure-doubling-typeii.tex <==
\begin{tikzpicture}[scale=1]
\foreach \x in {0.5,1.5,2.5,3.5}
\foreach \y in {0.5,1.5,2.5,3.5}
{\draw (0,\y) -- (2.5,\x);}
\foreach \x in {0.5,1.5,2.5,3.5}{
\node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (l\x) at (0,\x) {};
\node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (r\x) at (2.5,\x) {};
}

\node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (v) at (2.5,0.5) {$w$};
\node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (w) at (2.5,1.5) {$v$};

  \node[draw=none,fill=none] at (3.75,2) {\Large{$\mathbf{\rightarrow}$}};

\foreach \x in {0,1,2,3,4}
\foreach \y in {1,2,3}
{\draw (7.5,\y) -- (5,\x);}
\foreach \x in {0,1,2,3,4}{
\node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (a\x) at (5,\x) {};}
\foreach \y in {1,2,3}{
\node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (b\y) at (7.5,\y) {};}

\node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (v) at (7.5,1) {$v$};
\node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (w) at (5,0) {$w$};

  \node[draw=none,fill=none] at (8.75,2) {\Large{$\mathbf{\rightarrow}$}};
  
\foreach \x in {0,1,2,3,4}
\foreach \y in {0.5,1.5,2.5,3.5}
{\draw (12.5,\y) -- (10,\x);}
\foreach \x in {0,1,2,3,4}{
\node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (a\x) at (10,\x) {};}
\foreach \y in {0.5,1.5,2.5,3.5}{
\node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (b\y) at (12.5,\y) {};}

\node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (v) at (12.5,1.5) {$v$};
\node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (v) at (12.5,0.5) {$v$};
\node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (w) at (10,0) {$w$};


\end{tikzpicture}

==> figure-doublingfacet-S1S2.tex <==
\begin{tikzpicture}[scale=1]
\foreach \x in {0.5,1.5,2.5,3.5}
\foreach \y in {0.5,1.5,2.5,3.5}
{\draw (0,\y) -- (2.5,\x);}

\node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (1) at (0,0.5) {1};
\node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (2) at (0,1.5) {2};
\node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (3) at (0,2.5) {3};
\node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (4) at (0,3.5) {4};
\node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (5) at (2.5,0.5) {5};
\node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (6) at (2.5,1.5) {6};
\node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (7) at (2.5,2.5) {7};
\node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (8) at (2.5,3.5) {8};


  \node[draw=none,fill=none] at (1.25,0) {\Large{$S_1$}};

\foreach \x in {0,1,2,3,4}
\foreach \y in {1,2,3}
{\draw (5,\y) -- (7.5,\x);}

\node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (v) at (7.5,0) {$1$};
\node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (v) at (7.5,1) {$5$};
\node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (v) at (7.5,2) {$6$};
\node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (v) at (7.5,3) {$7$};
\node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (v) at (7.5,4) {$8$};
\node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (w) at (5,1) {$2$};
\node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (w) at (5,2) {$3$};
\node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (w) at (5,3) {$4$};

  \node[draw=none,fill=none] at (6.25,0) {\Large{$S_2$}};

\end{tikzpicture}

==> figure-doublingfacet-S3S4.tex <==
\begin{tikzpicture}[scale=1]
\foreach \x in {0.5,1.5,2.5,3.5}
\foreach \y in {0.5,1.5,2.5,3.5}
{\draw (0,\y) -- (2.5,\x);}

\node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (1) at (0,0.5) {8};
\node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (2) at (0,1.5) {1};
\node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (3) at (0,2.5) {3};
\node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (4) at (0,3.5) {4};
\node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (5) at (2.5,0.5) {2};
\node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (6) at (2.5,1.5) {5};
\node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (7) at (2.5,2.5) {6};
\node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (8) at (2.5,3.5) {7};


  \node[draw=none,fill=none] at (1.25,0) {\Large{$S_3$}};

\foreach \x in {0,1,2,3,4}
\foreach \y in {1,2,3}
{\draw (5,\y) -- (7.5,\x);}

\node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (v) at (7.5,0) {$1$};
\node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (v) at (7.5,1) {$2$};
\node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (v) at (7.5,2) {$5$};
\node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (v) at (7.5,3) {$6$};
\node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (v) at (7.5,4) {$7$};
\node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (w) at (5,1) {$8$};
\node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (w) at (5,2) {$3$};
\node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=12pt}] (w) at (5,3) {$4$};

  \node[draw=none,fill=none] at (6.25,0) {\Large{$S_4$}};

\end{tikzpicture}

==> figure1polytopeturanproof.tex <==
\begin{tikzpicture}
    % Define the heptagon coordinates
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=3pt}] (A) at (-0.76,1.54) {\tiny{7}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=3pt}] (B) at (-0.76,0.69) {\tiny{6}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=3pt}] (C) at (-0.10,0.16) {\tiny{5}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=3pt}] (D) at (0.73,0.35) {\tiny{4}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=3pt}] (E) at (1.1,1.11) {\tiny{3}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=3pt}] (F) at (0.73,1.88) {\tiny{2}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=3pt}] (G) at (-0.10,2.07) {\tiny{1}};

\draw (A)--(D)--(B)--(E)--(C)--(D)--(A)--(E)--(F)--(D)--(G)--(E)--(A)--(F)--(B)--(G)--(C)--(F)--(A)--(G);
\end{tikzpicture}

==> figure2polytopeturanproof.tex <==
\begin{tikzpicture}[scale=0.38]
    % Define the heptagon coordinates
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=3pt}] (A) at (-2.67,1) {\tiny{7}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=3pt}] (B) at (-2.67,-1) {\tiny{6}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=3pt}] (C) at (-1,-2.67) {\tiny{5}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=3pt}] (D) at (1,-2.67) {\tiny{4}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=3pt}] (E) at (2.67,-1) {\tiny{3}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=3pt}] (F) at (2.67,1) {\tiny{2}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=3pt}] (G) at (1,2.67) {\tiny{1}};
    \node [style={draw, fill=blue!20, circle, inner sep=0.3pt, minimum size=3pt}] (H) at (-1,2.67) {\tiny{1}};

\draw (A)--(D)--(B)--(E)--(C)--(D)--(A)--(E)--(F)--(D)--(G)--(E)--(A)--(F)--(B)--(G)--(C)--(F)--(A)--(G);
\draw (H)--(D);
\draw (H)--(E);
\draw (H)--(B);
\draw (H)--(C);
\draw (H)--(A);
\end{tikzpicture}

==> figurehyperweb-7-4.tex <==
\begin{tikzpicture}
\node[vertex] (v1) at  (-0.20,4.14) {};
\node[vertex] (v2) at (1.52,3.76) {};
\node[vertex] (v3) at (2.2,2.22) {};
\node[vertex] (v4) at (1.52,0.70) {};
\node[vertex] (v5) at (-0.20,0.32) {};
\node[vertex] (v6) at (-1.52,1.38) {};
\node[vertex] (v7) at (-1.52,3.08) {};


\node[vertex] (v8) at  (5.80,4.14) {};
\node[vertex] (v9) at (7.52,3.76) {};
\node[vertex] (v10) at (8.2,2.22) {};
\node[vertex] (v11) at (7.52,0.70) {};
\node[vertex] (v12) at (5.80,0.32) {};
\node[vertex] (v13) at (4.48,1.38) {};
\node[vertex] (v14) at (4.48,3.08) {};

\node[vertex] (v15) at  (11.80,4.14) {};
\node[vertex] (v16) at (13.52,3.76) {};
\node[vertex] (v17) at (14.2,2.22) {};
\node[vertex] (v18) at (13.52,0.70) {};
\node[vertex] (v19) at (11.80,0.32) {};
\node[vertex] (v20) at (10.48,1.38) {};
\node[vertex] (v21) at (10.48,3.08) {};



\begin{pgfonlayer}{background}
\begin{scope}[transparency group,opacity=0.5]
\draw[edge,opacity=1,color=pink] (v1) -- (v2) -- (v3) -- (v1);
\fill[edge,opacity=1,color=pink] (v1.center) -- (v2.center) -- (v3.center) -- (v1.center);
\end{scope}
\begin{scope}[transparency group,opacity=.5]
\draw[edge,opacity=1,color=gray] (v2) -- (v3) -- (v4) -- (v2);
\fill[edge,opacity=1,color=gray] (v2.center) -- (v3.center) -- (v4.center) -- (v2.center);
\end{scope}
\begin{scope}[transparency group,opacity=.5]
\draw[edge,opacity=1,color=orange] (v5) -- (v6) -- (v4) -- (v5);
\fill[edge,opacity=1,color=orange] (v5.center) -- (v6.center) -- (v4.center) -- (v5.center);
\end{scope}
\begin{scope}[transparency group,opacity=.5]
\draw[edge,opacity=1,color=blue] (v5) -- (v6) -- (v7) -- (v5);
\fill[edge,opacity=1,color=blue] (v5.center) -- (v6.center) -- (v7.center) -- (v5.center);
\end{scope}
\begin{scope}[transparency group,opacity=.5]
\draw[edge,opacity=1,color=purple] (v6) -- (v7) -- (v1) -- (v6);
\fill[edge,opacity=1,color=purple] (v6.center) -- (v7.center) -- (v1.center) -- (v6.center);
\end{scope}
\begin{scope}[transparency group,opacity=.5]
\draw[edge,opacity=1,color=green] (v2) -- (v7) -- (v1) -- (v2);
\fill[edge,opacity=1,color=green] (v2.center) -- (v7.center) -- (v1.center) -- (v2.center);
\end{scope}
\begin{scope}[transparency group,opacity=.8]
\draw[edge,opacity=1,color=red] (v5) -- (v3) -- (v4) -- (v5);
\fill[edge,opacity=1,color=red] (v5.center) -- (v3.center) -- (v4.center) -- (v5.center);
\end{scope}




\begin{scope}[transparency group,opacity=.6]
\draw[edge,opacity=1,color=orange] (v8) -- (v9) -- (v11) -- (v8);
\fill[edge,opacity=1,color=orange] (v8.center) -- (v9.center) -- (v11.center) -- (v8.center);
\end{scope}
\begin{scope}[transparency group,opacity=.55]
\draw[edge,opacity=1,color=blue] (v9) -- (v10) -- (v12) -- (v9);
\fill[edge,opacity=1,color=blue] (v9.center) -- (v10.center) -- (v12.center) -- (v9.center);
\end{scope}
\begin{scope}[transparency group,opacity=.5]
\draw[edge,opacity=1,color=green] (v10) -- (v11) -- (v13) -- (v10);
\fill[edge,opacity=1,color=green] (v10.center) -- (v11.center) -- (v13.center) -- (v10.center);
\end{scope}
\begin{scope}[transparency group,opacity=.8]
\draw[edge,opacity=1,color=red] (v11) -- (v12) -- (v14) -- (v11);
\fill[edge,opacity=1,color=red] (v11.center) -- (v12.center) -- (v14.center) -- (v11.center);
\end{scope}
\begin{scope}[transparency group,opacity=.7]
\draw[edge,opacity=1,color=pink] (v12) -- (v13) -- (v8) -- (v12);
\fill[edge,opacity=1,color=pink] (v12.center) -- (v13.center) -- (v8.center) -- (v12.center);
\end{scope}
\begin{scope}[transparency group,opacity=.7]
\draw[edge,opacity=1,color=purple] (v13) -- (v14) -- (v9) -- (v13);
\fill[edge,opacity=1,color=purple] (v13.center) -- (v14.center) -- (v9.center) -- (v13.center);
\end{scope}
\begin{scope}[transparency group,opacity=.7]
\draw[edge,opacity=1,color=gray] (v14) -- (v8) -- (v10) -- (v14);
\fill[edge,opacity=1,color=gray] (v14.center) -- (v8.center) -- (v10.center) -- (v14.center);
\end{scope}





\begin{scope}[transparency group,opacity=.65]
\draw[edge,opacity=1,color=gray] (v17) -- (v19) -- (v20) -- (v19);
\fill[edge,opacity=1,color=gray] (v17.center) -- (v19.center) -- (v20.center) -- (v19.center);
\end{scope}
\begin{scope}[transparency group,opacity=.6]
\draw[edge,opacity=1,color=orange] (v18) -- (v20) -- (v21) -- (v18);
\fill[edge,opacity=1,color=orange] (v18.center) -- (v20.center) -- (v21.center) -- (v18.center);
\end{scope}
\begin{scope}[transparency group,opacity=.55]
\draw[edge,opacity=1,color=blue] (v19) -- (v21) -- (v15) -- (v19);
\fill[edge,opacity=1,color=blue] (v19.center) -- (v21.center) -- (v15.center) -- (v19.center);
\end{scope}
\begin{scope}[transparency group,opacity=.5]
\draw[edge,opacity=1,color=green] (v20) -- (v15) -- (v16) -- (v20);
\fill[edge,opacity=1,color=green] (v20.center) -- (v15.center) -- (v16.center) -- (v20.center);
\end{scope}
\begin{scope}[transparency group,opacity=.8]
\draw[edge,opacity=1,color=red] (v21) -- (v16) -- (v17) -- (v21);
\fill[edge,opacity=1,color=red] (v21.center) -- (v16.center) -- (v17.center) -- (v21.center);
\end{scope}
\begin{scope}[transparency group,opacity=.7]
\draw[edge,opacity=1,color=pink] (v15) -- (v17) -- (v18) -- (v15);
\fill[edge,opacity=1,color=pink] (v15.center) -- (v17.center) -- (v18.center) -- (v15.center);
\end{scope}
\begin{scope}[transparency group,opacity=.7]
\draw[edge,opacity=1,color=purple] (v16) -- (v18) -- (v19) -- (v16);
\fill[edge,opacity=1,color=purple] (v16.center) -- (v18.center) -- (v19.center) -- (v16.center);
\end{scope}

\end{pgfonlayer}
\end{tikzpicture}

==> figurehyperwheel-8-4.tex <==
\begin{tikzpicture}
\node[vertex] (v1) at  (-0.20,4.14) {};
\node[vertex] (v2) at (1.52,3.76) {};
\node[vertex] (v3) at (2.2,2.22) {};
\node[vertex] (v4) at (1.52,0.70) {};
\node[vertex] (v5) at (-0.20,0.32) {};
\node[vertex] (v6) at (-1.52,1.38) {};
\node[vertex] (v7) at (-1.52,3.08) {};
\node [vertex] (v8) at (0.25,2.23) {};


\node[vertex] (v9) at  (5.80,4.14) {};
\node[vertex] (v10) at (7.52,3.76) {};
\node[vertex] (v11) at (8.2,2.22) {};
\node[vertex] (v12) at (7.52,0.70) {};
\node[vertex] (v13) at (5.80,0.32) {};
\node[vertex] (v14) at (4.48,1.38) {};
\node[vertex] (v15) at (4.48,3.08) {};
\node [vertex] (v16) at (6.25,2.23) {};

\node[vertex] (v17) at  (11.80,4.14) {};
\node[vertex] (v18) at (13.52,3.76) {};
\node[vertex] (v19) at (14.2,2.22) {};
\node[vertex] (v20) at (13.52,0.70) {};
\node[vertex] (v21) at (11.80,0.32) {};
\node[vertex] (v22) at (10.48,1.38) {};
\node[vertex] (v23) at (10.48,3.08) {};
\node [vertex] (v24) at (12.25,2.23) {};



\begin{pgfonlayer}{background}
\begin{scope}[transparency group,opacity=0.5]
\draw[edge,opacity=1,color=pink] (v1) -- (v2) -- (v3) -- (v1);
\fill[edge,opacity=1,color=pink] (v1.center) -- (v2.center) -- (v3.center) -- (v1.center);
\end{scope}
\begin{scope}[transparency group,opacity=.5]
\draw[edge,opacity=1,color=gray] (v2) -- (v3) -- (v4) -- (v2);
\fill[edge,opacity=1,color=gray] (v2.center) -- (v3.center) -- (v4.center) -- (v2.center);
\end{scope}
\begin{scope}[transparency group,opacity=.5]
\draw[edge,opacity=1,color=orange] (v5) -- (v6) -- (v4) -- (v5);
\fill[edge,opacity=1,color=orange] (v5.center) -- (v6.center) -- (v4.center) -- (v5.center);
\end{scope}
\begin{scope}[transparency group,opacity=.5]
\draw[edge,opacity=1,color=blue] (v5) -- (v6) -- (v7) -- (v5);
\fill[edge,opacity=1,color=blue] (v5.center) -- (v6.center) -- (v7.center) -- (v5.center);
\end{scope}
\begin{scope}[transparency group,opacity=.5]
\draw[edge,opacity=1,color=purple] (v6) -- (v7) -- (v1) -- (v6);
\fill[edge,opacity=1,color=purple] (v6.center) -- (v7.center) -- (v1.center) -- (v6.center);
\end{scope}
\begin{scope}[transparency group,opacity=.5]
\draw[edge,opacity=1,color=green] (v2) -- (v7) -- (v1) -- (v2);
\fill[edge,opacity=1,color=green] (v2.center) -- (v7.center) -- (v1.center) -- (v2.center);
\end{scope}
\begin{scope}[transparency group,opacity=.8]
\draw[edge,opacity=1,color=red] (v5) -- (v3) -- (v4) -- (v5);
\fill[edge,opacity=1,color=red] (v5.center) -- (v3.center) -- (v4.center) -- (v5.center);
\end{scope}




\begin{scope}[transparency group,opacity=.6]
\draw[edge,opacity=1,color=orange] (v9) -- (v10) -- (v16) -- (v9);
\fill[edge,opacity=1,color=orange] (v9.center) -- (v10.center) -- (v16.center) -- (v9.center);
\end{scope}
\begin{scope}[transparency group,opacity=.55]
\draw[edge,opacity=1,color=blue] (v10) -- (v11) -- (v16) -- (v10);
\fill[edge,opacity=1,color=blue] (v10.center) -- (v11.center) -- (v16.center) -- (v10.center);
\end{scope}
\begin{scope}[transparency group,opacity=.5]
\draw[edge,opacity=1,color=green] (v11) -- (v12) -- (v16) -- (v11);
\fill[edge,opacity=1,color=green] (v11.center) -- (v12.center) -- (v16.center) -- (v11.center);
\end{scope}
\begin{scope}[transparency group,opacity=.8]
\draw[edge,opacity=1,color=red] (v12) -- (v13) -- (v16) -- (v12);
\fill[edge,opacity=1,color=red] (v12.center) -- (v13.center) -- (v16.center) -- (v12.center);
\end{scope}
\begin{scope}[transparency group,opacity=.7]
\draw[edge,opacity=1,color=pink] (v13) -- (v14) -- (v16) -- (v13);
\fill[edge,opacity=1,color=pink] (v13.center) -- (v14.center) -- (v16.center) -- (v13.center);
\end{scope}
\begin{scope}[transparency group,opacity=.7]
\draw[edge,opacity=1,color=purple] (v14) -- (v15) -- (v16) -- (v14);
\fill[edge,opacity=1,color=purple] (v14.center) -- (v15.center) -- (v16.center) -- (v14.center);
\end{scope}
\begin{scope}[transparency group,opacity=.7]
\draw[edge,opacity=1,color=gray] (v9) -- (v15) -- (v16) -- (v9);
\fill[edge,opacity=1,color=gray] (v9.center) -- (v15.center) -- (v16.center) -- (v9.center);
\end{scope}





\begin{scope}[transparency group,opacity=.65]
\draw[edge,opacity=1,color=gray] (v17) -- (v19) -- (v24) -- (v19);
\fill[edge,opacity=1,color=gray] (v17.center) -- (v19.center) -- (v24.center) -- (v19.center);
\end{scope}
\begin{scope}[transparency group,opacity=.6]
\draw[edge,opacity=1,color=orange] (v18) -- (v20) -- (v24) -- (v18);
\fill[edge,opacity=1,color=orange] (v18.center) -- (v20.center) -- (v24.center) -- (v18.center);
\end{scope}
\begin{scope}[transparency group,opacity=.55]
\draw[edge,opacity=1,color=blue] (v19) -- (v21) -- (v24) -- (v19);
\fill[edge,opacity=1,color=blue] (v19.center) -- (v21.center) -- (v24.center) -- (v19.center);
\end{scope}
\begin{scope}[transparency group,opacity=.5]
\draw[edge,opacity=1,color=green] (v20) -- (v22) -- (v24) -- (v20);
\fill[edge,opacity=1,color=green] (v20.center) -- (v22.center) -- (v24.center) -- (v20.center);
\end{scope}
\begin{scope}[transparency group,opacity=.8]
\draw[edge,opacity=1,color=red] (v21) -- (v23) -- (v24) -- (v21);
\fill[edge,opacity=1,color=red] (v21.center) -- (v23.center) -- (v24.center) -- (v21.center);
\end{scope}
\begin{scope}[transparency group,opacity=.7]
\draw[edge,opacity=1,color=pink] (v22) -- (v17) -- (v24) -- (v22);
\fill[edge,opacity=1,color=pink] (v22.center) -- (v17.center) -- (v24.center) -- (v22.center);
\end{scope}
\begin{scope}[transparency group,opacity=.7]
\draw[edge,opacity=1,color=purple] (v23) -- (v18) -- (v24) -- (v23);
\fill[edge,opacity=1,color=purple] (v23.center) -- (v18.center) -- (v24.center) -- (v23.center);
\end{scope}

\end{pgfonlayer}
\end{tikzpicture}

